GPUMC: A Stateless Model Checker for GPU Weak Memory Concurrency

GPU computing is embracing weak memory concurrency for performance improvement. However, compared to CPUs, modern GPUs provide more fine-grained concurrency features such as scopes, have additional properties like divergence, and thereby follow different weak memory consistency models. These features and properties make concurrent programming on GPUs more complex and error-prone. To this end, we present GPUMC, a stateless model checker to check the correctness of GPU shared-memory concurrent programs under scoped-RC11 weak memory concurrency model. GPUMC explores all possible executions in GPU programs to reveal various errors - races, barrier divergence, and assertion violations. In addition, GPUMC also automatically repairs these errors in the appropriate cases. We evaluate GPUMC with benchmarks and real-life GPU programs. GPUMC is efficient both in time and memory in verifying large GPU programs where state-of-the-art tools are timed out. In addition, GPUMC identifies all known errors in these benchmarks compared to the state-of-the-art tools.

==> algo1.tex <==
\SetKwComment{Comment}{//}{}
% \begin{wrapfigure}{r}{0.6\textwidth}
% \begin{minipage}[t]{0.6\textwidth}%
% \IncMargin{1.4em}
\SetInd{0.28em}{0.35em}
\SetKwInput{KwInput}{Input}  
\SetAlCapFnt{}
\begin{algorithm}[H]%[t]
{
  \DontPrintSemicolon
  {\KwInput{{program $\pgm$}}}
  % $\textsc{inpProgram} = \pgm$ \Comment{global variable storing the program}
  
  $\explore(\pgm ,$$ \mathcal{G}_\emptyset)$

\SetKwFunction{FProc}{$\explore$}
\SetKwProg{Proc}{Procedure}{}{}
\Proc{\FProc{$\pgm, \egraph$} \label{alg:algexplore}}{
    % \tikzmk{A}
    \lIf {$\neg$PoRfAcyclic()} {\Return
    \label{incons1}
    }
    \lIf {$\neg$Coherent()}{ \Return
\label{incons2}
}
    \lIf {ViolateAtomicity()}{ \Return
\label{incons3}
}
    \lIf {$\neg$InclPscAcyclic()}{ \Return  
 % \textbf{if} $\neg \valid$$(\egraph)$ \Return
    \label{incons4}
    }
    \lIf {$\blocked(\egraph)$} {
    \textbf{output} $``\texttt{divergence in}~\egraph"$
    }

    % \tikzmk{B}
    % \boxit{olive!80}
\label{divergence}
\Switch{$e \leftarrow$ \texttt{NextEvent}($\pgm$, $\egraph$)}{
\label{nextevent}
    \Case{assertion violation}{
        \textbf{output} $``\texttt{Error in }  \egraph"$
\label{violate}
    }
    \Case{$\bot$} {
    \Comment{\footnotesize{ no next event}}
    
        \textbf{output} $``\egraph"$
\label{alldone}
    
    }
   
    \Case{$e =W(x,v)$} {
    \Comment{\footnotesize{add $\wt(x,v)$ to $\egraph$}}
        \label{case-write}
        
        $\checkrace($$ \egraph , e)$
        \label{checkrace}
        
        $\egraph' = \texttt{addco}(\pgm , \egraph , e)$
\label{addCOs}

         $\explore(\pgm $$, \egraph')$
        \label{exploreafter-co}

        $\declarepostponed$($\egraph , e$)
         \label{postponedrfs}

         
    }

    \Case{$e=$$R(x,\_)$} {
        \label{case-read}
            
        % $reads [x] :=$ $\true$
          $\tt{reversible}(e)=true$
          \label{readlater}
          
        \Comment{\footnotesize{$\wt^{x}$ is set of writes on $x$}}
        \For{$w \in \wt^{x}$} { \label{allw}
            \Comment{\footnotesize{add $\rf$ from  $w \in \wt^{x}$}}

            $ \egraph' =$ $ \addrf(\egraph,w,e)$\label{addrf}
            
             $\checkrace($$ \egraph',e)
             $\label{checkrace2}
     
            $\explore(\pgm $$, \egraph')$
            \label{exploreafter-rf}
        }
    }
   % \Case(\Comment{others}){$\_$}{
    %    $\explore(\pgm ,\egraph)$
     %   \label{internal}
    %}
}
}
\caption{ $\textsc{DPOR}$($\pgm$)}
\label{alg:alg1}
}
\end{algorithm}
% \DecMargin{1.4em}
% \end{minipage}
% \end{wrapfigure}

% \end{minipage}
% \hfill
% \begin{minipage}[t]{0.43\textwidth}
% \parbox[t]{0.43\textwidth}{
% \begin{algorithm}[t]
% {
% \DontPrintSemicolon
% \SetKwFunction{FProc}{$\checkrace$ \label{alg:algcheckrace}}
% \SetKwProg{Proc}{Procedure}{}{}
% %\Proc{\FProc{$\pgm , \egraph , e$}}
% {

% \If {$e=W(x,v)$} {
% $\mathsf{WR} \leftarrow$   set of seen reads/writes on $x$  
% \label{allwr}
% }
% \If {$e=R(x,v)$}{
% $\mathsf{WR} \leftarrow$ set of seen  writes on $x$ %sorted in descending order wrt $~\gorder~$
% }
% \label{allreads}

% \For{each $e' \in \mathsf{WR}$ \text{s.t.}  $e' \notin \hab.e \wedge e \notin \hab.e'$} {   \label{iterate-reads} 
%     \If{$\neg(\tt{IsAtomic}(e)) \lor \neg(\tt{IsAtomic}(e')) \lor \neg(\tt{IsScopeInclusive}(\egraph , e , e'))$}{
%         $\tt{ReportRace(e,e')}$

%         $\tt{Repair}(\pgm,\egraph,e,e')$ \label{repair}
%         % \If{$\tt{IsRepairMode}()$} {
%         %     % $\tt{stop}\explore$($\pgm,\egraph$)

%         %     $\tt{Repair}(\pgm,\egraph,e,e')$
%         %     % $\explore($$\pgm'$$, $$\mathcal{G}_\emptyset$$)$
%         % }
%         % \tikzmk{B}\boxit{olive!80}
%     }
% }
% }
% \caption{ $\checkrace(\egraph,e)$ \label{alg:algracedetection}}
% }
% \end{algorithm}
% }
% \end{minipage}
